Deep Reinforcement Learning for Multi-Objective Optimization: Enhancing Wind Turbine Energy Generation while Mitigating Noise Emissions

We develop a torque-pitch control framework using deep reinforcement learning for wind turbines to optimize the generation of wind turbine energy while minimizing operational noise. We employ a double deep Q-learning, coupled to a blade element momentum solver, to enable precise control over wind turbine parameters. In addition to the blade element momentum, we use the wind turbine acoustic model of Brooks Pope and Marcolini. Through training with simple winds, the agent learns optimal control policies that allow efficient control for complex turbulent winds. Our experiments demonstrate that the reinforcement learning is able to find optima at the Pareto front, when maximizing energy while minimizing noise. In addition, the adaptability of the reinforcement learning agent to changing turbulent wind conditions, underscores its efficacy for real-world applications. We validate the methodology using a SWT2.3-93 wind turbine with a rated power of 2.3 MW. We compare the reinforcement learning control to classic controls to show that they are comparable when not taking into account noise emissions. When including a maximum limit of 45 dB to the noise produced (100 meters downwind of the turbine), the extracted yearly energy decreases by 22%. The methodology is flexible and allows for easy tuning of the objectives and constraints through the reward definitions, resulting in a flexible multi-objective optimization framework for wind turbine control. Overall, our findings highlight the potential of RL-based control strategies to improve wind turbine efficiency while mitigating noise pollution, thus advancing sustainable energy generation technologies

==> ClassicControl.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=12cm,
        height=8cm,
        xlabel={$U_\infty$},
        ylabel={$P$},
        xlabel style={anchor=east, xshift=6cm},
        xmin=0, xmax=21,
        ymin=0, ymax=2500,
        xtick=\empty,
        ytick=\empty,
        extra x ticks={3.85, 10.00, 12.87},
        extra x tick labels= \empty,
        grid=none,
        axis lines=left,
    ]
    
    % Datos de la curva de potencia
    \addplot[very thick,blue] coordinates {
        (0.0, 0.0)
        (3.132, 0.0)
        (3.85, 25.35)
        (4.588, 101.4)
        (5.306, 209.1)
        (6.004, 358.0)
        (6.762, 579.8)
        (7.241, 738.3)
        (7.739, 937.9)
        (8.358, 1144.0)
        (8.816, 1299.0)
        (9.136, 1442.0)
        (9.674, 1625.0)
        (10.21, 1784.0)
        (10.65, 1917.0)
        (11.13, 2044.0)
        (11.57, 2142.0)
        (11.97, 2208.0)
        (12.33, 2256.0)
        (12.59, 2281.0)
        (12.87, 2304.0)
        (13.36, 2304.0)
        (13.84, 2304.0)
        (14.3, 2304.0)
        (14.76, 2304.0)
        (17.00, 2304.0)
        (17.50, 2304.0)
        (17.50, 0.0)
        (20.50, 0.0)
    };
    
    % Línea de potencia nominal
    \draw[dashed] (axis cs:0,2304) -- (axis cs:18,2304);
    \node at (axis cs:2,2400) {Rated power};
    
    % Líneas de lambda
    \draw[dotted] (axis cs:3.85,0) -- (axis cs:3.85,2304);
    \draw[dotted] (axis cs:10.0,0) -- (axis cs:10.0,2304);
    \draw[dotted] (axis cs:12.87,0) -- (axis cs:12.87,2304);

    \node[above] at (13,0) {$U_{\infty,\text{rated}}$};
    \node[above] at (3,0) {$U_{\infty,\text{cut-in}}$};
    \node[above] at (19,0) {$U_{\infty,\text{cut-off}}$};
    \end{axis}

    % Agregar corchetes y etiquetas de regiones
    \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt}] (0,0) -- (1.92,0) node [black,midway,yshift=-0.8cm] {\footnotesize Region I};
    \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt}] (1.92,0) -- (4.95,0) node [black,midway,yshift=-0.8cm] {\footnotesize Region II};
    \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},] (4.95,0) -- (6.34,0) node [black,midway,yshift=-0.8cm] {\footnotesize Region II 1/2};
    \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt}] (6.34,0) -- (8.65,0) node [black,midway,yshift=-0.8cm] {\footnotesize Region III};
    \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt}] (8.65,0) -- (10.2,0) node [black,midway,yshift=-0.8cm] {\footnotesize Region IV};

\end{tikzpicture}


==> QNetworkScheme.tex <==
\begin{tikzpicture}[scale=0.75,node distance=1.5cm]
    % Colores acordes con las gráficas del paper 
    \definecolor{darkblue}{RGB}{0,28, 127} 
    \definecolor{darkgreen}{RGB}{1, 117, 23} 
    \definecolor{darkred}{RGB}{140, 9, 0}
   
    % Capa de entrada
    \node[circle, fill=darkgreen!20,draw=darkgreen!60, line width=1.5pt, minimum size=0.5cm] (input-1) at (0,-2) {};
    \node[circle, fill=darkgreen!20,draw=darkgreen!60, line width=1.5pt, minimum size=0.5cm] (input-2) at (0,-3) {};
    \node[circle, fill=darkgreen!20,draw=darkgreen!60, line width=1.5pt, minimum size=0.5cm] (input-3) at (0,-5) {};
    
    % Primera Capa oculta
    \node[circle, fill=darkblue!20,draw=darkblue!60, line width=1.5pt, minimum size=0.5cm] (hidden-1) at (2,-1.5) {\tiny{}};
    \node[circle, fill=darkblue!20,draw=darkblue!60, line width=1.5pt, minimum size=0.5cm] (hidden-2) at (2,-3) {\tiny{}};
    \node[circle, fill=darkblue!20,draw=darkblue!60, line width=1.5pt, minimum size=0.5cm] (hidden-3) at (2,-5.5) {\tiny{}};
    
    % Puntos suspensivos en la capa inicial
    \node at (0,-3.85) {$\vdots$};
    
    % Segunda capa oculta 
    \node[circle, fill=darkblue!20, draw=darkblue!60, line width=1.5pt, minimum size=0.5cm] (hidden2-1) at (4,-1.5) {\tiny{}};
    \node[circle, fill=darkblue!20, draw=darkblue!60, line width=1.5pt, minimum size=0.5cm] (hidden2-2) at (4,-3) {\tiny{}};
    \node[circle, fill=darkblue!20, draw=darkblue!60, line width=1.5pt, minimum size=0.5cm] (hidden2-3) at (4,-5.5) {\tiny{}};

    % Tercera capa oculta 
    % \node[circle, fill=darkblue!20, draw=darkblue!60, line width=1.5pt, minimum size=0.5cm] (hidden3-1) at (6,-1.5) {\tiny{}};
    % \node[circle, fill=darkblue!20, draw=darkblue!60, line width=1.5pt, minimum size=0.5cm] (hidden3-2) at (6,-3) {\tiny{}};
    % \node[circle, fill=darkblue!20, draw=darkblue!60, line width=1.5pt, minimum size=0.5cm] (hidden3-3) at (6,-5.5) {\tiny{}};
    
    % Capa de salida  
    \node[circle, fill=darkred!20, draw=darkred!60, line width=1.5pt, minimum size=0.5cm] (hidden4-1) at (6,-2) {\tiny{}};
    \node[circle, fill=darkred!20, draw=darkred!60, line width=1.5pt, minimum size=0.5cm] (hidden4-2) at (6,-3) {\tiny{}};
    \node[circle, fill=darkred!20, draw=darkred!60, line width=1.5pt, minimum size=0.5cm] (hidden4-3) at (6,-5) {\tiny{}};
    
    % Puntos suspensivos en las capas ocultas
    \node at (2,-3.85) {$\vdots$};
    \node at (4,-3.85) {$\vdots$};
    \node at (6,-3.85) {$\vdots$};
    % \node at (8,-3.85) {$\vdots$};
    
    
    % Conexiones
    \foreach \i in {1,2,3}
    \foreach \j in {1,2,3}
    \draw[->] (input-\i) -- (hidden-\j);
    
    \foreach \i in {1,2,3}
    \foreach \j in {1,2,3}
    \draw[->] (hidden-\i) -- (hidden2-\j);
    
    \foreach \i in {1,2,3}
    \foreach \j in {1,2,3}
    \draw[->] (hidden2-\i) -- (hidden4-\j);

    % \foreach \i in {1,2,3}
    % \foreach \j in {1,2,3}
    % \draw[->] (hidden3-\i) -- (hidden4-\j);
    
    % Etiquetas
    \node at (0,-6) {\footnotesize{$\bm s$}};
    % \node at (2,-6.5) {\footnotesize{128 neurons}};
    \node at (2,-6.5) {\footnotesize{128 neurons}};
    \node at (4,-6.5) {\footnotesize{64 neurons}};
    \node at (6,-6) {\footnotesize{$\bm q_\phi(\bm s)$}};
    \node at (7.5,-2) {\footnotesize{$Q(s,a_1)$}};
    \node at (7.5,-3) {\footnotesize{$Q(s,a_2)$}};
    \node at (7.5,-3.85) {$\vdots$};
    \node at (7.5,-5) {\footnotesize{$Q(s,a_5)$}};
\end{tikzpicture}

==> RL_scheme.tex <==
\begin{tikzpicture}[scale=1]
    
    % Colors
    \definecolor{darkblue}{RGB}{0,28, 127} 
    \definecolor{darkgreen}{RGB}{1, 117, 23} 
    \definecolor{darkred}{RGB}{140, 9, 0}
    % Nodes
    \node[draw, fill=darkgreen!20, rounded corners, minimum width=7cm, minimum height=5cm, anchor=north west] (AgentBox) at (0,0) {};
    \node[draw, fill=darkblue!20, rounded corners, minimum width=3cm, minimum height=5cm, anchor=north east] (environment) at (12,0) {};
    \node[draw, fill=darkblue!20, rounded corners, minimum width=1.5cm, minimum height=1cm, anchor=north west] (state) at (0.5,-2) {State};
    
    % Neural Network
    \foreach \i in {1,...,5}
    {
        \foreach \j in {1,2}
        {
            \node[circle, fill=gray!30, draw=black, minimum size=0.5cm] (layer-\j-n-\i) at (2+\j,0.75*\i-5) {};
        }
    }
    
    \foreach \i in {1,...,4}
    {
            \node[circle, fill=gray!30, draw=black, minimum size=0.5cm] (layer-3-n-\i) at (5,0.75*\i-4.5) {};
    }

    
    % Connections
    \foreach \i in {1,...,5}
    {
        \draw[->] (state) -- (layer-1-n-\i); 
        \foreach \k in {1,...,4}
        {
            \draw[->] (layer-2-n-\i) -- (layer-3-n-\k);
        }
    }
    
            \foreach \i in {1,...,5}
    {
        \foreach \k in {1,...,5}
        {
            \draw[->] (layer-1-n-\i) -- (layer-2-n-\k);
        }
    }
    
    \node[draw, fill=blue!30, minimum width=0.3cm, minimum height=0.3cm, anchor=north west] (output1) at (5.5,0.75*1-4.35) {};
    \node[draw, fill=blue!30, minimum width=1cm, minimum height=0.3cm, anchor=north west] (output1) at (5.5,0.75*2-4.35) {};
    \node[draw, fill=blue!30, minimum width=0.6cm, minimum height=0.3cm, anchor=north west] (output1) at (5.5,0.75*3-4.35) {};
    \node[draw, fill=blue!30, minimum width=0.1cm, minimum height=0.3cm, anchor=north west] (output1) at (5.5,0.75*4-4.35) {};
    \node[below left=3cm and 2.1cm of AgentBox.center] (aux1) {};
    \node[below=3cm of environment.center] (aux2) {};
    \node[above=0.75cm of environment.north] (aux3) {}; 
    \node[above=0.75cm of AgentBox.north] (aux4) {};
    \node[below=0.75cm of AgentBox.north] (aux5) {};
    % Arrows
    \draw[-] (5.5,-1) -- (5.5,-4.25);
    \draw[->] (6.5,-2.5) -- (environment.west) node[midway, above] (action_node){Action};
    \draw[-] (aux1.center) -- (aux2.center) node[midway,above] (observation_node) {Observation};  
    \draw[->] (aux1.center) --(state.south); 
    \draw[-] (environment.south) -- (aux2.center);
    \draw[-] (aux3.center) -- (aux4.center) node[midway,below] (reward_node) {Reward}; 
    \draw[-] (environment.north) -- (aux3.center);  
    \draw[->] (aux4.center) -- (aux5.center) ; 
    \node[below = 3mm of observation_node.center] {$s_t$(wind conditions, control variables)};
    \node[above=3mm of reward_node.center] {$r_t$(Power, SPL)};
    \node[below=3mm of action_node.center] {$a_t$}; 
    % Labels
    \node[] at (6.1,-1) {$Q(s,a)$};
    \node[draw, fill=white,rounded corners,below right=3mm and 5mm of AgentBox.north west] {Agent};
    \node[draw, fill=white,rounded corners, below=5mm of environment.north] {Environment};
    \node[below = 20mm of environment.north] {OpenFAST};
    \node[below = 25mm of environment.north] {+};
    \node[below = 30mm of environment.north] {Wind conditions};
\end{tikzpicture}

==> ReLU_reward.tex <==
 \begin{tikzpicture}
        \def\SPLthreshold{2}
        \def\Deltadb{1}
        
        \begin{axis}[
            axis lines=middle,
            xlabel style={below},
            xlabel=$\SPL$,
            ylabel=$r_\SPL$,
            xtick=\empty,
            ytick={-1},
            domain=0:4,
            samples=100,
            width=5cm,
            height=5cm,
            legend pos=north west
        ]
       
        \addplot [
            domain=-1:\SPLthreshold,
            samples=2,
            very thick,
            blue
        ] {0};
        \addplot [
            domain=\SPLthreshold:4,
            samples=2,
            very thick,
            blue
        ] {\SPLthreshold-x};
        \addplot[dashed, gray] coordinates {(\SPLthreshold,0) (\SPLthreshold,\SPLthreshold)};
        \node at (axis cs:\SPLthreshold, +0.3) [anchor=east] {$\text{\small{SPL}}_{\text{thr}}$};
        \addplot[dashed, gray] coordinates {(\SPLthreshold+\Deltadb,-1) (\SPLthreshold+\Deltadb,\SPLthreshold)};
        \addplot[dashed, gray] coordinates {(0,-1) (3,-1)};
        \draw[<->] (\SPLthreshold, 1) -- (\SPLthreshold +\Deltadb, 1);
        \node at (axis cs:\SPLthreshold + 0.5, 1.6) [anchor=north] {\small{$\Delta$dB}};
        \end{axis}
    \end{tikzpicture}
